A Homotopy Method for Large-Scale Multi-Objective Optimization

A homotopy method for multi-objective optimization that produces uniformly sampled Pareto fronts by construction is presented. While the algorithm is general, of particular interest is application to simulation-based engineering optimization problems where economy of function evaluations, smoothness of result, and time-to-solution are critical. The presented algorithm achieves an order of magnitude improvement over other geometrically motivated methods, like Normal Boundary Intersection and Normal Constraint, with respect to solution evenness for similar computational expense. Furthermore, the resulting uniformity of solutions extends even to more difficult problems, such as those appearing in common Evolutionary Algorithm test cases.

==> 3dAnsatz.tex <==
\begin{tikzpicture}[line join=round]%

\draw[->, opacity=0.6] (0,0) -- (3.5,0) node[below]
              {$f_1$};
\draw[->, opacity=0.6] (0,0) -- (0,3.5) node[above]
              {$f_2$};
\draw[->, opacity=0.6] (0,0,0) -- (0,0,4) node[above]
              {$f_3$};

%Back
    \coordinate (A) at ( 0,       0,     0);%
    \coordinate (B) at (1.0,    0,     0);%
    \coordinate (C) at (2*1.0,  0,     0);%
    \coordinate (D) at (3*1.0,  0,     0);%
    
    \coordinate (E) at ( 0,       1.0,     0);%
    \coordinate (F) at (1.0,    1.0,     0);%
    \coordinate (G) at (2*1.0,  1.0,     0);%
    
    \coordinate (H) at ( 0,       2*1.0,     0);%
    \coordinate (I) at (1.0,    2*1.0,     0);%
    
    \coordinate (J) at (0,    3*1.0,     0);%
%2nd to back    
    \coordinate (AA) at ( 0,       0,     1.0);%
    \coordinate (BB) at (1.0,    0,     1.0);%
    \coordinate (CC) at (2*1.0,  0,     1.0);%
    
    \coordinate (DD) at ( 0,       1.0,     1.0);%
    \coordinate (EE) at (1.0,    1.0,     1.0);%
    
    \coordinate (FF) at (0,  2*1.0,     1.0);%
    
%3rd to back    
    \coordinate (AAA) at ( 0,       0,     2*1.0);%
    \coordinate (BBB) at (1.0,    0,     2*1.0);%
    
    \coordinate (CCC) at (0,    1.0,     2*1.0);%

%last
	\coordinate (AAAA) at (0,    0,     3*1.0);%
    
    %2 neighbors
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (D) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (D) -- (AAAA) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (AAAA) -- cycle;%
        
        
    %4 neighbors
        
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CC) -- (FF);%

    
    
    

    \filldraw[black] (D) circle (2pt);

    \draw[black] (G) circle (2pt);
    \draw[black] (I) circle (2pt);
    \filldraw[black] (J) circle (2pt);
    

    \draw[black] (CC) circle (2pt);
    \filldraw[black, opacity=0.6] (EE) circle (2pt);
    \draw[black] (FF) circle (2pt);

    \draw[black] (BBB) circle (2pt);
    \draw[black] (CCC) circle (2pt);
    
    \filldraw[black] (AAAA) circle (2pt);
    
    %\path (D)  [right] node {$d$};% Problem Point 1
    %\path (F)  [left ] node {$f$};% Problem Point 2
\end{tikzpicture}%

==> 4Ddecomposition.tex <==
\begin{tikzpicture}[line join=round]%

\draw[->, opacity=0.6] (0,0) -- (3.5,0) node[below]
              {$f_1$};
\draw[->, opacity=0.6] (0,0) -- (0,3.5) node[above]
              {$f_2$};
\draw[->, opacity=0.6] (0,0,0) -- (0,0,4) node[above]
              {$f_3$};

%Back
    \coordinate (A) at ( 0,       0,     0);%
    \coordinate (B) at (1.0,    0,     0);%
    \coordinate (C) at (2*1.0,  0,     0);%
    \coordinate (D) at (3*1.0,  0,     0);%
    
    \coordinate (E) at ( 0,       1.0,     0);%
    \coordinate (F) at (1.0,    1.0,     0);%
    \coordinate (G) at (2*1.0,  1.0,     0);%
    
    \coordinate (H) at ( 0,       2*1.0,     0);%
    \coordinate (I) at (1.0,    2*1.0,     0);%
    
    \coordinate (J) at (0,    3*1.0,     0);%
%2nd to back    
    \coordinate (AA) at ( 0,       0,     1.0);%
    \coordinate (BB) at (1.0,    0,     1.0);%
    \coordinate (CC) at (2*1.0,  0,     1.0);%
    
    \coordinate (DD) at ( 0,       1.0,     1.0);%
    \coordinate (EE) at (1.0,    1.0,     1.0);%
    
    \coordinate (FF) at (0,  2*1.0,     1.0);%
    
%3rd to back    
    \coordinate (AAA) at ( 0,       0,     2*1.0);%
    \coordinate (BBB) at (1.0,    0,     2*1.0);%
    
    \coordinate (CCC) at (0,    1.0,     2*1.0);%

%last
	\coordinate (AAAA) at (0,    0,     3*1.0);%
    
    %2 neighbors
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (D) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (D) -- (AAAA) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (AAAA) -- cycle;%
        
        
    %4 neighbors
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (B) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (E) -- (G);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CC) -- (FF);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CC) -- (FF);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (AA) -- (FF);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CCC) -- (E);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (B);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (AA) -- (CC);%
    
    \filldraw[black] (A) circle (2pt);
    \filldraw[black] (B) circle (2pt);
    \filldraw[green] (C) circle (2pt);
    \filldraw[green] (D) circle (2pt);
    \filldraw[black] (E) circle (2pt);
    \filldraw[black] (F) circle (2pt);
    \filldraw[green] (G) circle (2pt);
    \filldraw[red] (H) circle (2pt);
    \filldraw[red] (I) circle (2pt);
    \filldraw[red] (J) circle (2pt);
    
    \filldraw[black] (AA) circle (2pt);
    \filldraw[black] (BB) circle (2pt);
    \filldraw[green] (CC) circle (2pt);
    \filldraw[black] (DD) circle (2pt);
    \filldraw[black] (EE) circle (2pt);
    \filldraw[red] (FF) circle (2pt);

	\filldraw[blue] (AAA) circle (2pt);
    \filldraw[blue] (BBB) circle (2pt);
    \filldraw[blue] (CCC) circle (2pt);
    
    \filldraw[blue] (AAAA) circle (2pt);
    
    %\path (D)  [right] node {$d$};% Problem Point 1
    %\path (F)  [left ] node {$f$};% Problem Point 2
\end{tikzpicture}%

==> 4dAnsatz.tex <==
\begin{tikzpicture}[line join=round]%

\draw[->, opacity=0.6] (0,0) -- (3.5,0) node[below]
              {$f_1$};
\draw[->, opacity=0.6] (0,0) -- (0,3.5) node[above]
              {$f_2$};
\draw[->, opacity=0.6] (0,0,0) -- (0,0,4) node[above]
              {$f_3$};

%Back
    \coordinate (A) at ( 0,       0,     0);%
    \coordinate (B) at (1.0,    0,     0);%
    \coordinate (C) at (2*1.0,  0,     0);%
    \coordinate (D) at (3*1.0,  0,     0);%
    
    \coordinate (E) at ( 0,       1.0,     0);%
    \coordinate (F) at (1.0,    1.0,     0);%
    \coordinate (G) at (2*1.0,  1.0,     0);%
    
    \coordinate (H) at ( 0,       2*1.0,     0);%
    \coordinate (I) at (1.0,    2*1.0,     0);%
    
    \coordinate (J) at (0,    3*1.0,     0);%
%2nd to back    
    \coordinate (AA) at ( 0,       0,     1.0);%
    \coordinate (BB) at (1.0,    0,     1.0);%
    \coordinate (CC) at (2*1.0,  0,     1.0);%
    
    \coordinate (DD) at ( 0,       1.0,     1.0);%
    \coordinate (EE) at (1.0,    1.0,     1.0);%
    
    \coordinate (FF) at (0,  2*1.0,     1.0);%
    
%3rd to back    
    \coordinate (AAA) at ( 0,       0,     2*1.0);%
    \coordinate (BBB) at (1.0,    0,     2*1.0);%
    
    \coordinate (CCC) at (0,    1.0,     2*1.0);%

%last
	\coordinate (AAAA) at (0,    0,     3*1.0);%
    
    %2 neighbors
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (D) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (D) -- (AAAA) -- cycle;%
        
    \draw [very thin, black,  opacity=0.6, line cap=rect]%
        (A) -- (J) -- (AAAA) -- cycle;%
        
        
    %4 neighbors
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (B) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (E) -- (G);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CC) -- (FF);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (I);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CC) -- (FF);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (AA) -- (FF);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (CCC) -- (E);%
        
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (BBB) -- (B);%
    \draw [very thin, black, dashed, opacity=0.6, line cap=rect]%
        (AA) -- (CC);%
    
    \filldraw[black] (A) circle (2pt);
    \draw[black] (B) circle (2pt);
    \draw[black] (C) circle (2pt);
    \filldraw[black] (D) circle (2pt);
    \draw[black] (E) circle (2pt);
    \filldraw[black, opacity=0.6] (F) circle (2pt);
    \draw[black] (G) circle (2pt);
    \draw[black] (H) circle (2pt);
    \draw[black] (I) circle (2pt);
    \filldraw[black] (J) circle (2pt);
    
    \draw[black] (AA) circle (2pt);
    \filldraw[black, opacity=0.6] (BB) circle (2pt);
    \draw[black] (CC) circle (2pt);
    \filldraw[black, opacity=0.6] (DD) circle (2pt);
    \filldraw[black, opacity=0.6] (EE) circle (2pt);
    \draw[black] (FF) circle (2pt);

	\draw[black] (AAA) circle (2pt);
    \draw[black] (BBB) circle (2pt);
    \draw[black] (CCC) circle (2pt);
    
    \filldraw[black] (AAAA) circle (2pt);
    
    %\path (D)  [right] node {$d$};% Problem Point 1
    %\path (F)  [left ] node {$f$};% Problem Point 2
\end{tikzpicture}%

==> CHIM.tex <==


  \begin{tikzpicture}[scale=1.5]
        \tikzset{
          >=stealth',
          pil/.style={
            ->,
            thick,
            shorten <=2pt,
            shorten >=2pt,}
        }

      \begin{scope}
            \draw[very thin,color=gray, opacity=0.3]
              (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            \draw[opacity=0.6, dashed, very thick] (0.3,4) -- (4.0,0.5);
            \path (3.5,2.5) node[left, opacity=0.6] {CHIM};


            \draw[very thick, color=black]
              (0.3,4) .. controls (0.9,0.7) .. (4.0,0.5);

            \filldraw[black] (0.3,4) circle (2pt) node[right] {$F_1^*$};
            \filldraw[black] (4.0,0.5) circle (2pt) node[right] {$F_2^*$};

            % by hand..
            \filldraw[black, opacity=0.6] (1.04,3.3) circle (2pt);
            \filldraw[black, opacity=0.6] (1.78,2.6) circle (2pt);
            \filldraw[black, opacity=0.6] (2.52,1.9) circle (2pt);
            \filldraw[black, opacity=0.6] (3.26,1.2) circle (2pt);

            \filldraw[black] (0.52,2.8) circle (2pt);
            \filldraw[black] (0.8,1.7) circle (2pt);
            \filldraw[black] (1.5,0.9) circle (2pt);
            \filldraw[black] (2.7,0.6) circle (2pt);

            \path[pil, thick, opacity=0.8]
              (1.04,3.3) edge (0.52,2.8);
            \path[pil, thick, opacity=0.8]
              (1.78,2.6) edge (0.8,1.7);
            \path[pil, thick, opacity=0.8]
              (2.52,1.9) edge (1.5,0.9);
            \path[pil, thick, opacity=0.8]
              (3.26,1.2) edge (2.7,0.6);
			
			\draw[opacity=0.6, dashed, very thick] (0.8,1.7) -- (1.5,0.9) ;
			\draw[opacity=0.6, dashed, very thick] (2.7,0.6) -- (1.5,0.9) ;
			
			\path (1.2,1.4) node[right] {$d_1$};
			\path (2.2,0.95) node[right] {$d_2$};
			
      \end{scope}

  \end{tikzpicture}



==> ansatz.tex <==


  \begin{tikzpicture}
        \tikzset{
          >=stealth',
          pil/.style={
            ->,
            thick,
            shorten <=2pt,
            shorten >=2pt,}
        }

        \begin{scope}[xshift=-5.8cm]
            %\draw[very thin,color=gray, opacity=0.3]
            %  (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            \filldraw[black] (0.3,4) circle (3pt) node[right] {$F_1^*$};
            
            \draw[black] (1.533,2.833) circle (3pt);
            \draw[black] (2.766,1.66) circle (3pt);
            
            \filldraw[black] (4.0,0.5) circle (3pt) node[right] {$F_2^*$};
			
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,4) -- (4.0,0.5);
			
			\path (0.2,0.2) node[right] {2 Objectives};
	

      \end{scope}

      \begin{scope}
            %\draw[very thin,color=gray, opacity=0.3]
            %  (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) ;
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) ;
              
              
            \draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,4) -- (0.3,0.5);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,4) -- (4.0,0.5);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,0.5) -- (4.0,0.5);

            \filldraw[black] (0.3,4) circle (3pt) node[right] {$F_1^*$};
            
            \draw[black] (1.533,2.833) circle (3pt);
            \draw[black] (2.766,1.66) circle (3pt);
            
            \filldraw[black] (4.0,0.5) circle (3pt) node[right] {$F_2^*$};
            
            \draw[black] (0.3,2.833) circle (3pt);
            \draw[black] (0.3,1.66) circle (3pt);
            
            \filldraw[black] (0.3,0.5) circle (3pt) node[below] {$F_3^*$};
            
            \draw[black] (1.533,1.66) circle (3pt);
            \draw[black] (1.533,0.5) circle (3pt);
            
            \draw[black] (2.766,0.5) circle (3pt);
			
			

			\path (1.5,0.2) node[right] {3 Objectives};
			
      \end{scope}
  \end{tikzpicture}



==> ansatzConstruction.tex <==


  \begin{tikzpicture}
        \tikzset{
          >=stealth',
          pil/.style={
            ->,
            thick,
            shorten <=2pt,
            shorten >=2pt,}
        }

        \begin{scope}[xshift=-5.8cm]
            %\draw[very thin,color=gray, opacity=0.3]
            %  (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};
              
            \filldraw[very thick, color=black,opacity=0.5] (0.3,4) -- (0.3,0.5)
            -- (4.0,0.5) -- cycle; 

            \filldraw[black] (0.3,4) circle (3pt) node[right] {$F_1^*$};
            
            \draw[black] (1.533,2.833) circle (3pt);
            \draw[black] (2.766,1.66) circle (3pt);
            
            \filldraw[black] (4.0,0.5) circle (3pt) node[right] {$F_2^*$};
            
            \draw[black] (0.3,2.833) circle (3pt);
            \draw[black] (0.3,1.66) circle (3pt);
            
            \filldraw[black] (0.3,0.5) circle (3pt) node[below] {$F_3^*$};
            
            \draw[black] (1.533,1.66) circle (3pt);
            \draw[black] (1.533,0.5) circle (3pt);
            
            \draw[black] (2.766,0.5) circle (3pt);
			
			\draw[black] (1.533,4) circle (3pt);
			\draw[black] (2.833,4) circle (3pt);
			\draw[black] (4,4) circle (3pt);
            
            \draw[black] (2.766,2.833) circle (3pt);
            \draw[black] (4,2.833) circle (3pt);
            \draw[black] (4,1.66) circle (3pt);
            
            
			

			%\path (1.5,0.2) node[right] {3 Objectives};
			
      \end{scope}

      \begin{scope}
            %\draw[very thin,color=gray, opacity=0.3]
            %  (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) ;
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) ;
              
            %Bounding box
            \draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,4) -- (0.3,0.5);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,4) -- (4.0,0.5);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,0.5) -- (4.0,0.5);
			
			%internal neighbors
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.3,1.66) -- (2.766,1.66);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(1.533,2.833) -- (1.533,0.5);

            \filldraw[black] (0.3,4) circle (3pt) node[right] {$F_1^*$};
            
            \draw[black] (1.533,2.833) circle (3pt) node[right] {A};
            \draw[black] (2.766,1.66) circle (3pt) node[right] {D};
            
            \filldraw[black] (4.0,0.5) circle (3pt) node[right] {$F_2^*$};
            
            \draw[black] (0.3,2.833) circle (3pt);
            \draw[black] (0.3,1.66) circle (3pt) ;
            \draw[black] (0.3,1.66-.23) node[right] {B};
            
            \filldraw[black] (0.3,0.5) circle (3pt) node[below] {$F_3^*$};
            
            \draw[black] (1.533,1.66) circle (3pt);
            \draw[black] (1.533,1.66-.23) node[right] {C};
            \draw[black] (1.533,0.5) circle (3pt);
            \draw[black] (1.533,0.5 +.23)  node[right] {E};
            
            \draw[black] (2.766,0.5) circle (3pt);
			
			
			
      \end{scope}
  \end{tikzpicture}



==> constraint.tex <==


  \begin{tikzpicture}
        \tikzset{
          >=stealth',
          pil/.style={
            ->,
            thick,
            shorten <=2pt,
            shorten >=2pt,}
        }

      \begin{scope}[xshift=-5.8cm]
            \draw[very thin,color=gray, opacity=0.3]
              (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            \draw[opacity=0.6, dashed, very thick] (0.3,4) -- (4.0,0.5);
            \path (3.3,1.2) node[right, opacity=0.6] {Ansatz};

            \filldraw[black] (0.3,4) circle (2pt) node[right] {$F_1^*$};
            \filldraw[black] (4.0,0.5) circle (2pt) node[right] {$F_2^*$};

            % by hand..
            \filldraw[black] (1.04,3.3) circle (2pt);
            \filldraw[black] (1.78,2.6) circle (2pt);
            \path (2.57,1.9) node[right] {$A$};
            \filldraw[black] (2.52,1.9) circle (2pt);
            \filldraw[black] (3.26,1.2) circle (2pt);

            \draw[very thick, color=black, opacity=0.6] 
				(1.78,2.6) circle (2/2) ;
				
			\path (0.2,0.2) node[right] {Constraint \eqref{PereyraMarchingConst}};
			
			
      \end{scope}
      
      \begin{scope}
            \draw[very thin,color=gray, opacity=0.3]
              (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            \draw[opacity=0.6, dashed, very thick] (0.3,4) -- (4.0,0.5);
            \path (3.3,1.2) node[right, opacity=0.6] {Ansatz};

            \filldraw[black] (0.3,4) circle (2pt) node[right] {$F_1^*$};
            \filldraw[black] (4.0,0.5) circle (2pt) node[right] {$F_2^*$};

            % by hand..
            \filldraw[black] (1.04,3.3) circle (2pt);
            \filldraw[black] (1.78,2.6) circle (2pt);
            \path (2.52,1.9) node[above] {$B$};
            \filldraw[black] (2.52,1.9) circle (2pt);
            \filldraw[black] (3.26,1.2) circle (2pt);

            \path[pil, thick, opacity=0.8]
              (2.52,1.9) edge (1.54,1.0);
            \path[pil, thick, opacity=0.8]
              (2.52,1.9) edge (3.5,2.8);
			
			\path (0.2,0.2) node[right] {Constraint \eqref{newconst}};
			
      \end{scope}

  \end{tikzpicture}



==> metrics.tex <==


  \begin{tikzpicture}
        \tikzset{
          >=stealth',
          pil/.style={
            ->,
            thick,
            shorten <=2pt,
            shorten >=2pt,}
        }

      \begin{scope}[xshift=-5.8cm]
            \draw[very thin,color=gray, opacity=0.3]
              (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            %\filldraw[black] (0.3,4) circle (2pt) node[right] {$F_1^*$};
            %\filldraw[black] (4.0,0.5) circle (2pt) node[right] {$F_2^*$};

            % by hand..
            \filldraw[black] (0.8,3.2) circle (2pt);
            \draw[very thick, color=black, opacity=0.6, dashed] 
				(0.0,3.2) -- (0.8,3.2);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.8,0.0) -- (0.8,3.2);
            
            \filldraw[black] (1.5,2.6) circle (2pt);
            \draw[very thick, color=black, opacity=0.6, dashed] 
				(0.0,2.6) -- (1.5,2.6);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(1.5,0.0) -- (1.5,2.6);
				
				
				
            \filldraw[black] (2.7,1.2) circle (2pt);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.0,1.2) -- (2.7,1.2);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(2.7,0.0) -- (2.7,1.2);
				
			\path (0.2,0.5) node[right] {Dominated Space};
			\path (1.5,3.2) node[right] {Non-Dominated Space};
			
			\path (0.5,3.0) node[right] {A};
			\path (1.0,2.2) node[right] {B};
			\path (2.2,1.0) node[right] {C};
			
      \end{scope}

      \begin{scope}
            \draw[very thin,color=gray, opacity=0.3]
              (-0.1,-0.1) grid (4.1,4.1);
            \draw[->, opacity=0.6] (-0.1,0) -- (4.3,0) node[below]
              {$f_1$};
            \draw[->, opacity=0.6] (0,-0.1) -- (0,4.3) node[above]
              {$f_2$};

            \filldraw[black] (0.3,4) circle (2pt) node[right] {$F_1^*$};
            \filldraw[black] (4.0,0.5) circle (2pt) node[right] {$F_2^*$};

            % by hand..
            \filldraw[black] (0.8,3.2) circle (2pt);
            
            \filldraw[black] (1.5,2.6) circle (2pt) node [below]
            {$\textbf{E}$};
            \draw[very thick, color=black, opacity=0.6, dashed] 
				(1.15,2.9) circle (.922/2);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(0.8,3.2) -- (1.5,2.6);
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(2.1,1.9) circle (1.844/2) ;
			\draw[very thick, color=black, opacity=0.6, dashed] 
				(2.7,1.2) -- (1.5,2.6);
	
            \filldraw[black] (2.7,1.2) circle (2pt);
				
			\path (2.1,1.9) node[right] {$d_i^u$};
			\path (1.15,2.9) node[above] {$d_i^l$};
			
			
      \end{scope}

  \end{tikzpicture}


